MeetEval: A Toolkit for Computation of Word Error Rates for Meeting Transcription Systems

MeetEval is an open-source toolkit to evaluate all kinds of meeting transcription systems. It provides a unified interface for the computation of commonly used Word Error Rates (WERs), specifically cpWER, ORC-WER and MIMO-WER along other WER definitions. We extend the cpWER computation by a temporal constraint to ensure that only words are identified as correct when the temporal alignment is plausible. This leads to a better quality of the matching of the hypothesis string to the reference string that more closely resembles the actual transcription quality, and a system is penalized if it provides poor time annotations. Since word-level timing information is often not available, we present a way to approximate exact word-level timings from segment-level timings (e.g., a sentence) and show that the approximation leads to a similar WER as a matching with exact word-level annotations. At the same time, the time constraint leads to a speedup of the matching algorithm, which outweighs the additional overhead caused by processing the time stamps.

==> tikz/profiling.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width  = 0.5*\textwidth,
        height = 0.2*\textwidth,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=14pt,
        ymajorgrids = true,
        ylabel = {Exec. Time in \si{\second}},
        % symbolic x coords={Libri-CSS,Chime6,Mixer6,Dipco},
        xtick = data,
        xticklabels={{Libri-CSS\\(60$\times$\SI{10}{\minute})},CHiME-6\\(2$\times$\SI{134}{\minute}), Mixer 6\\(59$\times$\SI{15}{\minute}),DiPCo\\(5$\times$\SI{33}{\minute})},
        xticklabel style={align=center},
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        % enlarge x limits={abs=0.8}
        xmin=0.2,
        xmax=2.8,
    ]
\addplot[style={palette-1,fill=palette-1,mark=none}]
    coordinates {(0, 0.9890878466800002) (1,7.527012406040001) (2,2.4083869142) (3,0.9663239494600002)};

\addplot[style={palette-2,fill=palette-2,mark=none}]
    coordinates {(0, 0.6675641785199999) (1,1.0463411656600001) (2,1.0033501559400002) (3,0.38833911678)};


        \legend{cpWER, tcpWER}
    \end{axis}
\end{tikzpicture}

==> tikz/pseudo-word-level.tex <==
\begin{tikzpicture}[xscale=.5]
    \def\gap{8.5mm}
    \tikzset{
        segment/.style={
            draw=black,minimum height=1.1em,anchor=west,
            execute at begin node={\vphantom{Ag}},
            execute at end node={\vphantom{Ag}},
            font = {\small},
            inner sep=0,
        },
        point/.style={
            anchor=west,
            inner sep=0,
            minimum height=1.1em,
        },
        pointtext/.style={
            execute at begin node={\vphantom{Ag}},
            execute at end node={\vphantom{Ag}},
            font = {\small},
            inner sep=0,
            anchor=center,
            minimum height=1.1em,
        },
        collar/.style={segment,dashed,fill=gray!50,opacity=0.5,minimum width=3mm}
    }
    \begin{scope}[local bounding box=original]
        \node[segment,minimum width=2.1cm] (segment1) {He is doing};
        \node[segment,minimum width=3cm,xshift=3cm] (segment2) {a good job};
    \end{scope}
    \node[anchor=south west,xshift=-4mm] at (original.north west) (label) {\textbf{\emph{segment-level annotations}}};
    % \begin{scope}[yshift=-3.5em,local bounding box=fullsegment]
    \begin{scope}[shift={($(original.south-|0,0)+(0,-\gap)$)},local bounding box=fullsegment]
        \node[segment,minimum width=2.1cm] (s11) {He};
        \node[segment,minimum width=2.1cm,yshift=-1.1em] (s12) {is};
        \node[segment,minimum width=2.1cm,yshift=-2.2em] (s13) {doing};
        \node[segment,minimum width=3cm,xshift=3cm] (s21) {a};
        \node[segment,minimum width=3cm,xshift=3cm,yshift=-1.1em] (s22) {good};
        \node[segment,minimum width=3cm,xshift=3cm,yshift=-2.2em] (s23) {job};

        \foreach \i in {s11,s12,s13,s21,s22,s23}{
            \node[collar,anchor=west] at (\i.east) {};
            \node[collar,anchor=east] at (\i.west) {};
        }
        \node[anchor=south west] at (s11.north-|label.west) (label) {\textbf{\emph{(1) full segment}}};
    \end{scope}
    \begin{pgfonlayer}{background}
        \node[fit={(fullsegment)}, inner sep=0.5mm,fill=gray!10,draw=gray] {};
    \end{pgfonlayer}

    % \begin{scope}[yshift=-8.9em,local bounding box=equispaced]
    \begin{scope}[shift={($(fullsegment.south-|0,0)+(0,-\gap)$)},local bounding box=equispaced]
        \node[segment,minimum width=.7cm] (s11) {He};
        \node[segment,minimum width=.7cm,xshift=.7cm,yshift=-1.1em] (s12) {is};
        \node[segment,minimum width=.7cm,xshift=1.4cm] (s13) {doing};
        \node[segment,minimum width=1cm,xshift=3cm] (s21) {a};
        \node[segment,minimum width=1cm,xshift=4cm,yshift=-1.1em] (s22) {good};
        \node[segment,minimum width=1cm,xshift=5cm] (s23) {job};

        \foreach \i in {s11,s12,s13,s21,s22,s23}{
            \node[collar,anchor=west] at (\i.east) {};
            \node[collar,anchor=east] at (\i.west) {};
        }
        \node[anchor=south west] at (s11.north-|label.west) (label) {\textbf{\emph{(2) equally sized intervals}}};
    \end{scope}
    \begin{pgfonlayer}{background}
        \node[fit={(equispaced)}, inner sep=0.5mm,fill=gray!10,draw=gray] {};
    \end{pgfonlayer}

    \begin{scope}[shift={($(equispaced.south-|0,0)+(0,-\gap)$)},local bounding box=char]
        \node[segment,minimum width=.46cm] (s11) {He};
        \node[segment,minimum width=.46cm,xshift=.46cm,yshift=-1.1em] (s12) {is};
        \node[segment,minimum width=.98cm,xshift=0.92cm] (s13) {doing};
        \node[segment,minimum width=0.375cm,xshift=3cm] (s21) {a};
        \node[segment,minimum width=1.5cm,xshift=3.375cm,yshift=-1.1em] (s22) {good};
        \node[segment,minimum width=1.125cm,xshift=4.875cm] (s23) {job};

        \foreach \i in {s11,s12,s13,s21,s22,s23}{
            \node[collar,anchor=west] at (\i.east) {};
            \node[collar,anchor=east] at (\i.west) {};
        }

        \node[anchor=south west] at (s11.north-|label.west) (label) {\textbf{\emph{(3) character-based}}};
    \end{scope}
    \begin{pgfonlayer}{background}
        \node[fit={(char)}, inner sep=0.5mm,fill=gray!10,draw=gray] {};
    \end{pgfonlayer}

    \begin{scope}[shift={($(char.south-|0,0)+(0,-\gap)$)},local bounding box=charpoint]
        \node[point,minimum width=.460cm] (s11) {};
        \node[point,minimum width=.46cm,xshift=.46cm,yshift=-1.1em] (s12) {};
        \node[point,minimum width=.98cm,xshift=0.92cm] (s13) {};
        \node[point,minimum width=0.375cm,xshift=3cm] (s21) {};
        \node[point,minimum width=1.5cm,xshift=3.375cm,yshift=-1.1em] (s22) {};
        \node[point,minimum width=1.125cm,xshift=4.875cm] (s23) {};

        \foreach \i in {s11,s12,s13,s21,s22,s23}{
            \node[collar,anchor=west] at (\i.center) {};
            \node[collar,anchor=east] at (\i.center) {};
        }

        \foreach \i in {s11,s12,s13,s21,s22,s23}{
            \draw[black,very thick] ($(\i.south)+(0,-0.2em)$) -- ($(\i.north)+(0,0.2em)$);
        }

        \node[pointtext] at (s11.center) {He};
        \node[pointtext] at (s12.center) {is};
        \node[pointtext] at (s13.center) {doing};
        \node[pointtext] at (s21.center) {a};
        \node[pointtext] at (s22.center) {good};
        \node[pointtext] at (s23.center) {job};
        \node[anchor=south west] at (s11.north-|label.west) (label) {\textbf{\emph{(4) character-based timepoints}}};

        % Dummy to make box the same width as the others
        \node[inner sep=0] at ($(fullsegment.east|-s11)+(-1pt,0)$) {};
    \end{scope}
    \begin{pgfonlayer}{background}
        \node[fit={(charpoint)}, inner sep=0.5mm,fill=gray!10,draw=gray]  {};
    \end{pgfonlayer}

    \draw[arrow] ([yshift=-1.5mm]charpoint.south west) -- ([yshift=-1.5mm]charpoint.south east) node[below,anchor=north east]{time};
\end{tikzpicture}

==> tikz/scenario.tex <==


% \colorlet{spkOne}{palette-1}
% \colorlet{spkTwo}{palette-2}
% \colorlet{spkThree}{palette-3}


\begin{tikzpicture}[
    hlabel/.style={font={\footnotesize},inner sep=0,anchor=south west,yshift=.4em}
]
    \begin{scope}[xshift=-5em, yshift=-5em, local bounding box=outputScope, outputScope]
        \node[word,anchor=west] at (-1.5em,0) (hyp1) {$\thyp_1$:};
            \node[word,anchor=west] at (-1.5em,1) (hyp2) {$\thyp_2$:};
            \node[word,anchor=west] at (-1.5em,2) (hyp3) {$\thyp_3$:};
            \node[word,spkOne,anchor=west] (the) at (0, 0) {The};
            \node[word,spkOne,anchor=west] (quick) at ($(the.east)+(0.2,0)$) {quick};
            \node[word,spkOne,anchor=west] (brown) at ($(quick.east)+(0.6,0)$) {brown};
            \node[word,spkOne,anchor=west] (fox) at ($(brown.east)+(0.2,0)$) {fox};
            \node[word,spkTwo,anchor=west] (over) at ($(quick.east)+(0.1,1)$) {over};
            \node[word,spkThree, anchor=east] (lazy) at ($(brown.west)+(-0.1,2)$) {lazy};
            \node[word,spkTwo, anchor=east] (jumps) at ($(lazy.west)+(-0.2,-1)$) {jumps};
            \node[word,spkThree] (dog) at ($(brown.east)!1/2!(fox.west)+(0,2)$) {dog};
    \end{scope}
    \node[hlabel] (labelDia) at (outputScope.north west) {\emph{Grouped by speaker}};
    \begin{pgfonlayer}{background}
    \node[outputBoundingBox, fit=(the) (fox) (dog)(hyp1)] (dia) {};
    \end{pgfonlayer}
    
    \begin{scope}[yshift=-9.5em, local bounding box=outputScope, outputScope]
            \coordinate (scopeOrigin) at (0, 0);
            \node[word,spkOne] (the) at ($(scopeOrigin-|the)$) {The};
            \node[word,anchor=east] at ($(the.west)+(-0.2em,0)$) (hyp1) {$\thyp_1$:};
            \node[word,spkOne] (quick) at ($(scopeOrigin-|quick)+(0,0)$) {quick};
            \node[word,spkOne] (brown) at ($(scopeOrigin-|brown)+(0,1)$) {brown};
            \node[word,spkOne] (fox) at ($(scopeOrigin-|fox)+(0,1)$) {fox};
            \node[word,spkTwo] (jumps) at ($(scopeOrigin-|jumps)+(0,1)$) {jumps};
            \node[word,anchor=east] at ($(hyp1.east|-jumps)$) (hyp2) {$\thyp_2$:};
            \node[word,spkTwo] (over) at ($(scopeOrigin-|over)+(0,0)$) {over};
            \node[word,spkThree] (lazy) at ($(scopeOrigin-|lazy)+(0,1)$) {lazy};
            \node[word,spkThree] (dog) at ($(scopeOrigin-|dog)+(0,0)$) {dog};
    \end{scope}
    \node[hlabel] (labelCSS) at (outputScope.north west) {\emph{$\leq\nchn$ overlap-free channels}};
    \begin{pgfonlayer}{background}
        \node[outputBoundingBox, fit=(the) (fox) (dog) (hyp2)] (css) {};
    \end{pgfonlayer}
    
    \begin{scope}[yshift=-13em, local bounding box=outputScope, outputScope, anchor=west]
        \coordinate (scopeOrigin) at (0, 0);
        \node[word,spkOne,anchor=center] (the) at ($(scopeOrigin-|the)$) {The};
        \node[word,anchor=east] at ($(the.west)+(-0.2em,0)$) (hyp1) {$\thyp_1$:};
        \node[word,spkOne] (quick) at ($(the.east)+(0.1,0)$) {quick};
        \node[word,spkOne] (brown) at ($(quick.east)+(0.1,0)$) {brown};
        \node[word,spkOne] (fox) at ($(brown.east)+(0.1,0)$) {fox};
        \node[word,spkTwo] (jumps) at ($(fox.east)+(0.1,0)$) {jumps};
        \node[word,spkTwo] (over) at ($(jumps.east)+(0.1,0)$) {over};
        \node[word,spkThree] (lazy) at ($(over.east)+(0.1,0)$) {lazy};
        \node[word,spkThree] (dog) at ($(lazy.east)+(0.1,0)$) {dog};
    \end{scope}
    \node[hlabel] (labelSOT) at (outputScope.north west) {\emph{Serialized, speaker ordered}};
    \begin{pgfonlayer}{background}
    \node[outputBoundingBox, fit=(the) (fox) (dog) (hyp1)] (sotSpk) {};
    \end{pgfonlayer}
    
    \begin{scope}[yshift=-15.5em, local bounding box=outputScope, outputScope, anchor=west]
        \coordinate (scopeOrigin) at (0, 0);
        \node[word,spkOne,anchor=center] (the) at ($(scopeOrigin-|the)$) {The};
        \node[word,anchor=east] at ($(the.west)+(-0.2em,0)$) (hyp1) {$\thyp_1$:};
        \node[word,spkTwo] (jumps) at ($(the.east)+(0.1,0)$) {jumps};
        \node[word,spkOne] (quick) at ($(jumps.east)+(0.1,0)$) {quick};
        \node[word,spkThree] (lazy) at ($(quick.east)+(0.1,0)$) {lazy};
        \node[word,spkTwo] (over) at ($(lazy.east)+(0.1,0)$) {over};
        \node[word,spkOne] (brown) at ($(over.east)+(0.1,0)$) {brown};
        \node[word,spkThree] (dog) at ($(brown.east)+(0.1,0)$) {dog};
        \node[word,spkOne] (fox) at ($(dog.east)+(0.1,0)$) {fox};
    \end{scope}
    \node[hlabel] at (outputScope.north west) {\emph{Serialized, temporal ordered}};
    \begin{pgfonlayer}{background}
    \node[outputBoundingBox, fit=(the) (fox) (dog) (hyp1)] (sotSeg) {};
    \end{pgfonlayer}

    %% Recognizers
    \node[align=center,anchor=east] (asrDia) at ($(dia.west) + (-2em,0)$) {Diarization-style\\Recognizer};

    \node[align=center,anchor=center] (asrCSS) at ($(css-|asrDia)$) {CSS-style\\Recognizer};

    \node[align=center,anchor=center] (asrSOT) at ($(sotSpk.west-|asrDia)!1/2!(sotSeg.west-|asrDia) + (0em,0)$) {SOT-style\\Recognizer};

    %% WERs
    \node[align=center,anchor=west] (cpwer) at ($(dia-|sotSeg.east) + (3em,0)$) {cpWER\\tcpWER};
    \node[align=center,anchor=center,yshift=1mm] (csswer) at ($(css-|cpwer)$) {ORC-WER\\MIMO-WER\\asclite};
    \node[align=center,anchor=center] (sotwer) at ($(sotSpk-|cpwer)!1/2!(sotSeg-|cpwer)$) {MIMO-WER\\(ORC-WER)};
    

    %% "Legend"
    \node (out) at ($(sotSeg|-dia) + (0,5em)$) {Hypothesis transcript $\thyp$};
    \node[box, fill=palette-1!50] (asr) at (out-|asrDia) {Speech Recognizer};

    \node[left=4em of asr,fill stretch image=images/signal1,minimum width=3em, minimum height=2em] (input) {};
    \node[fill stretch image=images/signal2,minimum width=2em,xshift=1em, minimum height=2em] (wav2) at (input) {};
    \node[fill stretch image=images/signal3,minimum width=2.5em,xshift=3em, minimum height=2em] (wav3) at (input) {};

    \node[align=center,yshift=1mm] at (input|-css) {At most $\nchn$ \\ simultaneously over- \\ lapping speakers};

    \node[box,fill=palette-3!50] (metric) at (out-|cpwer) {Metric};
    \node[right=2em of metric] (reference) {Reference Transcript $\tref$};

    \node[anchor=north west,inner sep=0] (label) at (sotSeg.west|-asr.south) {\bfseries\emph{example}};
    \node[anchor=north west,inner sep=0] (label) at (csswer.west|-asr.south) {\bfseries\emph{recommended}};

    \draw[arrow] (wav3) -- (asr);
    \draw[arrow] (asr) -- (out);
    \draw[arrow] (out) -- (metric);
    \draw[arrow] (reference) -- (metric);

    \coordinate (sep0) at ($(label.south)!0.5!(labelDia.north)$);
    \draw[tableSep] (sep0-|input.west) -- (sep0-|reference.east);
    \coordinate (sep1) at ($(asrDia.south)!0.5!(labelCSS.north)$);
    \draw[tableSep] (sep1-|input.west) -- (sep1-|reference.east);
    \coordinate (sep2) at ($(asrCSS.south)!0.5!(labelSOT.north)$);
    \draw[tableSep] (sep2-|input.west) -- (sep2-|reference.east);

    %% Boxes
    \begin{pgfonlayer}{background}
        \node[fit={(asrSOT)(asrDia)(asr)(asr|-sotSeg.south)},draw,fill=palette-1!10]{};
        \node[fit={(sotSeg)(dia)(out)(asr.north-|sotSeg)},draw]{};
        \node[fit={(metric)(cpwer)(sotwer)(metric|-sotSeg.south)},draw,fill=palette-3!10]{};
    \end{pgfonlayer}
    
\end{tikzpicture}

==> tikz/tcpwer_over_collar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[
    label/.style={fill=white,inner sep=0,inner xsep=2px,sloped}
]
\begin{groupplot}[group style={group size= 1 by 2, x descriptions at=edge bottom, vertical sep=3mm}]
\nextgroupplot[
    height=5cm,
    width=8cm,
    log basis x={10},
    ylabel=Error Rate in \si{\percent},
    xmajorgrids,
    xmin=0.5, xmax=100,
    xminorgrids,
    xmode=log,
    ymajorgrids,
    ymin=0.1, ymax=0.12,
    yminorgrids,
    ymode=log,
    ytick={0.1,0.11,0.12,0.13,0.14,0.15,0.2},
    yticklabels={10,11, 12, 13, 14, 15,20}
    ]
    \path[name path=d1] (rel axis cs:0,.97) -- (rel axis cs:1,.97);
    \path[name path=d2] (rel axis cs:0,.5) -- (rel axis cs:1,.5);
    
    \addplot [very thick, palette-1, name path=p0] table[x=hyp_collar,y=0.0,col sep=comma] {tikz/tcpwer_over_collar.csv}; 
    \path [name intersections={of=p0 and d1,by={E1}},name intersections={of=p0 and d2,by={E2}}] (E1) -- (E2) node[label,pos=0,anchor=west,text=palette-1]{\footnotesize TS-SEP};
    % \addplot [very thick, palette-8] table[x=hyp_collar,y=word_level,col sep=comma] {tikz/tcpwer_over_collar.csv}; %node[pos=0.48,label] {\footnotesize TS-SEP word-level}; 
    \addplot [very thick, palette-2, name path=p1] table[x=hyp_collar,y=5.0,col sep=comma] {tikz/tcpwer_over_collar.csv};
    \path [name intersections={of=p1 and d1,by={E1}},name intersections={of=p1 and d2,by={E2}}] (E1) -- (E2) node[label,pos=0,anchor=west,text=palette-2]{\footnotesize + \SI{5}{s} pauses};
    \addplot [very thick, palette-3, name path=p2] table[x=hyp_collar,y=10.0,col sep=comma] {tikz/tcpwer_over_collar.csv}; 
    \path [name intersections={of=p2 and d1,by={E1}},name intersections={of=p2 and d2,by={E2}}] (E1) -- (E2) node[label,pos=0,anchor=west,text=palette-3]{\footnotesize + \SI{10}{s} pauses};
    \addplot [very thick, palette-4,name path=p3] table[x=hyp_collar,y=20.0,col sep=comma] {tikz/tcpwer_over_collar.csv}; 
    \path [name intersections={of=p3 and d1,by={E1}},name intersections={of=p3 and d2,by={E2}}] (E1) -- (E2) node[label,pos=0,anchor=west,text=palette-4]{\footnotesize + \SI{20}{s} pauses};
    \addplot [very thick, palette-5, name path=p4] table[x=hyp_collar,y=40.0,col sep=comma] {tikz/tcpwer_over_collar.csv}; 
    \path [name intersections={of=p4 and d1,by={E1}},name intersections={of=p4 and d2,by={E2}}] (E1) -- (E2) node[label,pos=0,anchor=west,text=palette-5]{\footnotesize + \SI{40}{s} pauses};
    
    \addplot [very thick, palette-6, dotted]
    table {%
    0.0707945784384138 0.100994
    141.253754462275 0.100994
    }node[pos=0.25,anchor=south west,yshift=-1mm]{\footnotesize cpWER (\SI{10.1}{\percent})};
    \addplot [very thick, palette-7, dotted]
    table{
    0.0707945784384138 0.1053
    141.253754462275 0.1053
    } node[pos=0.25,anchor=south west,yshift=-1mm]{\footnotesize desired WER (\SI{10.5}{\percent})};
    
\nextgroupplot[
% axis y line*=right,
    height=4cm,
    width=8cm,
    height=4cm,
    log basis x={10},
    xlabel=collar size $c$ in \si{\second},
    ylabel style={align=center},ylabel={\%matchings disallowed \\ by collar $\collar$},
    xmajorgrids,
    xminorgrids,
    xmin=0.5, xmax=100,
    xmode=log,
    xtick={1,3,5,10,20,40,100},
    xticklabels={1,3,5,10,20,40,100},
    ymajorgrids,
    ymin=0, ymax=2,
]
\addplot [very thick, black] table[x=hyp_collar,y=disallowed_matchings,col sep=comma] {tikz/tcpwer_over_collar.csv};% node[pos=0.3,label] {\footnotesize Disallowed matchings}; 
% \end{axis}    
\end{groupplot}
    \end{tikzpicture}

==> tikz/word_distances.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
    \begin{axis}[
        % scale only axis,
        width=8cm,
        height=4cm,
        % axis line style={lightgray204},
        % tick align=outside,
        % x grid style={lightgray204},
        xmajorgrids,
        % xmajorticks=false,
        xmin=0, xmax=4,
        xminorgrids,
        % xtick style={color=darkslategray38},
        % y grid style={lightgray204},
        ylabel=Density,
        xlabel=Gap size (in \si{\second}),
        ymajorgrids,
        % ymajorticks=false,
        ymin=0, ymax=0.02,
        yminorgrids,
        scaled y ticks=false,
        % ytick style={color=darkslategray38},
        ytick={0,0.001,0.01},
        yticklabels={
          \(\displaystyle {0}\),
          \(\displaystyle {10^{-3}}\),
          \(\displaystyle {10^{-2}}\),
        }
    ]
    \addplot [very thick, palette-1]
table {%
-0.064657514964756 0.012465589417546
-0.0504802267846123 0.0162886772689661
-0.0363029386044687 0.0191760408034872
-0.022125650424325 0.0211310274313425
-0.00794836224418135 0.0221613791480135
0.0062289259359623 0.0222873450690638
0.020406214116106 0.0215690959784644
0.0345835022962496 0.0202004366950943
0.0487607904763933 0.0187230152808882
0.0629380786565369 0.0178675153710495
0.0771153668366806 0.0176036334721877
0.0912926550168243 0.0175120712511631
0.105469943196968 0.0174360144613839
0.119647231377112 0.0173546892701558
0.133824519557255 0.0172644544809163
0.148001807737399 0.0171640248322767
0.162179095917543 0.0170592430299818
0.176356384097686 0.0169497274559773
0.19053367227783 0.0168258834986577
0.204710960457974 0.0166907352627797
0.218888248638117 0.0165579931866225
0.233065536818261 0.0164262591360797
0.247242824998404 0.0162868718607202
0.261420113178548 0.0161462120927512
0.275597401358692 0.0160179370265175
0.289774689538836 0.0159033175556753
0.303951977718979 0.0157933991483551
0.318129265899123 0.0156830812726955
0.332306554079266 0.015561663724598
0.34648384225941 0.0154075702740853
0.360661130439554 0.0152172930808684
0.374838418619697 0.0150111882319604
0.389015706799841 0.0148019472441951
0.403192994979985 0.0146007782493831
0.417370283160128 0.0144326504584531
0.431547571340272 0.0142956038967476
0.445724859520416 0.0141552532980716
0.459902147700559 0.0140040822152114
0.474079435880703 0.0138727210279535
0.488256724060847 0.0137711552867112
0.50243401224099 0.0136650321087868
0.516611300421134 0.0135203494654743
0.530788588601278 0.0133262832238353
0.544965876781421 0.0130985621444528
0.559143164961565 0.0128876037361818
0.573320453141709 0.0127300815856526
0.587497741321852 0.0126071296552224
0.601675029501996 0.0124939131866019
0.61585231768214 0.0123897147324875
0.630029605862283 0.0122875851282619
0.644206894042427 0.0121679508277294
0.658384182222571 0.0120218613436952
0.672561470402714 0.0118494874523878
0.686738758582858 0.0116576299838732
0.700916046763002 0.0114783746510684
0.715093334943145 0.0113477542838036
0.729270623123289 0.0112595483483795
0.743447911303432 0.0111744489418572
0.757625199483576 0.0110582234159794
0.77180248766372 0.0109020366819543
0.785979775843863 0.0107397627055136
0.800157064024007 0.010627838589503
0.814334352204151 0.0105552374853013
0.828511640384294 0.010449060360888
0.842688928564438 0.0103017999727326
0.856866216744582 0.0101661671693614
0.871043504924725 0.0100331325532434
0.885220793104869 0.00985570362972199
0.899398081285013 0.00964771063712208
0.913575369465156 0.00945062286884706
0.9277526576453 0.00925604637142127
0.941929945825444 0.00902827152556674
0.956107234005587 0.00878391157741914
0.970284522185731 0.00864823852977997
0.984461810365875 0.00871549948052162
0.998639098546018 0.00883362177742067
1.01281638672616 0.00880458001329433
1.02699367490631 0.00861725766236108
1.04117096308645 0.00839862360292772
1.05534825126659 0.00822391279483576
1.06952553944674 0.00804878172877187
1.08370282762688 0.00787576309665689
1.09788011580702 0.00777635730391945
1.11205740398717 0.007735435220075
1.12623469216731 0.00767793420527
1.14041198034746 0.00758780485769467
1.1545892685276 0.00750329718659563
1.16876655670774 0.00743462488287993
1.18294384488789 0.00733710176985112
1.19712113306803 0.00717930971247337
1.21129842124817 0.00697070263533211
1.22547570942832 0.00675144426308738
1.23965299760846 0.00660050278434546
1.2538302857886 0.00655704929581271
1.26800757396875 0.00655443066303903
1.28218486214889 0.00651309198357777
1.29636215032904 0.00635580144579717
1.31053943850918 0.00599630762622288
1.32471672668932 0.00546187731710494
1.33889401486947 0.00495912013315418
1.35307130304961 0.00547853666069931
1.36724859122975 0.0057609395818467
1.3814258794099 0.00567939920620439
1.39560316759004 0.00470422350171683
1.40978045577018 0.00329992800533556
1.42395774395033 0.00251084785013967
1.43813503213047 0.00270511166857228
1.45231232031062 0.00365204994337225
1.46648960849076 0.00459142112928295
1.4806668966709 0.00487110669990534
1.49484418485105 0.00461630979362422
1.50902147303119 0.0042011912688615
1.52319876121133 0.00375928718455733
1.53737604939148 0.00349572208308945
1.55155333757162 0.00352721525680318
1.56573062575176 0.00353630508067262
1.57990791393191 0.00319802152019106
1.59408520211205 0.00269493977300378
1.6082624902922 0.00246411592347168
1.62243977847234 0.00268963811760293
1.63661706665248 0.00320297727996102
1.65079435483263 0.0035932755202622
1.66497164301277 0.00352863012070554
1.67914893119291 0.00321464693059854
1.69332621937306 0.00315201672168578
1.7075035075532 0.00344227088811713
1.72168079573335 0.00366554893818757
1.73585808391349 0.00333882288647357
1.75003537209363 0.00255172251292167
1.76421266027378 0.00195248606132092
1.77838994845392 0.00180014263840199
1.79256723663406 0.00166923867827598
1.80674452481421 0.00134857860960676
1.82092181299435 0.00112993757323215
1.83509910117449 0.00111233586216932
1.84927638935464 0.00106512750367001
1.86345367753478 0.000917758109971886
1.87763096571493 0.000856547471633488
1.89180825389507 0.0010185373189874
1.90598554207521 0.0012778792247108
1.92016283025536 0.00134088565476342
1.9343401184355 0.00108137661163055
1.94851740661564 0.000718264719179422
1.96269469479579 0.000526885283357204
1.97687198297593 0.000515982118773631
1.99104927115607 0.000574833293784951
2.00522655933622 0.000719991111028954
2.01940384751636 0.000960465392402997
2.03358113569651 0.00113062126948986
2.04775842387665 0.00107770311145192
2.06193571205679 0.000865586941148724
2.07611300023694 0.000645377672259436
2.09029028841708 0.000513296611652396
2.10446757659722 0.0005421028859769
2.11864486477737 0.000687810477576571
2.13282215295751 0.000741044490798723
2.14699944113765 0.000576011151353161
2.1611767293178 0.000311061650560095
2.17535401749794 0.000127897472208191
2.18953130567809 9.39364174224667e-05
2.20370859385823 0.000189547357050964
2.21788588203837 0.000337468782393985
2.23206317021852 0.000415489176188715
2.24624045839866 0.000407529379159306
2.2604177465788 0.000467796589877717
2.27459503475895 0.000673203268481554
2.28877232293909 0.000859658256448052
2.30294961111923 0.000862078811307472
2.31712689929938 0.000716059714222503
2.33130418747952 0.000508939903037858
2.34548147565967 0.000288365270186371
2.35965876383981 0.000117941947692979
2.37383605201995 3.27343197133302e-05
2.3880133402001 5.99741838190017e-06
2.40219062838024 7.17541629928936e-07
2.41636791656038 5.58312692481189e-08
2.43054520474053 2.8209203572308e-09
2.44472249292067 9.2498968580893e-11
2.45889978110081 1.96798081914361e-12
2.47307706928096 2.71648020386106e-14
2.4872543574611 2.43265244638476e-16
2.50143164564125 1.41748970789777e-18
2.51560893382139 1.13564633667955e-18
2.52978622200153 1.98087326285624e-16
2.54396351018168 2.25211827087402e-14
2.55814079836182 1.6611345189773e-12
2.57231808654196 7.94872531200567e-11
2.58649537472211 2.46756869504345e-09
2.60067266290225 4.96958463719119e-08
2.6148499510824 6.49306884814379e-07
2.62902723926254 5.50375383440824e-06
2.64320452744268 3.02654454998383e-05
2.65738181562283 0.000107972763682523
2.67155910380297 0.000249896654088875
2.68573639198311 0.000375219794851354
2.69991368016326 0.000365502303889133
2.7140909683434 0.000230979572254496
2.72826825652354 9.46969744248695e-05
2.74244554470369 2.51870735869658e-05
2.75662283288383 4.34608679539002e-06
};\label{plot:librispeech-char-based}
\addplot [very thick, palette-2]
table {%
-0.0390492340040308 0.0143538038723533
-0.0205738539880485 0.02142125727255
-0.00209847397206619 0.0241311561233586
0.0163769060439161 0.0225836412382787
0.0348522860598984 0.0182322690503782
0.0533276660758807 0.0167894393042975
0.0718030460918629 0.0164616759683456
0.0902784261078452 0.0161219255955083
0.108753806123828 0.0157742114103423
0.12722918613981 0.0152193796325926
0.145704566155792 0.0148615154656845
0.164179946171774 0.0145399222592108
0.182655326187757 0.0141953801483321
0.201130706203739 0.0136079191696464
0.219606086219721 0.0133042525017712
0.238081466235704 0.0130306397585902
0.256556846251686 0.0127905143857183
0.275032226267668 0.0125231429691813
0.29350760628365 0.0121729203126215
0.311982986299633 0.012194225508638
0.330458366315615 0.0117861006342181
0.348933746331597 0.0115350869846791
0.367409126347579 0.0115451525223066
0.385884506363562 0.0108976055101647
0.404359886379544 0.010290322476282
0.422835266395526 0.0100454937339872
0.441310646411509 0.0104006615480655
0.459786026427491 0.0100024461672047
0.478261406443473 0.00924416995731907
0.496736786459455 0.00908915093353291
0.515212166475438 0.00877402509965138
0.53368754649142 0.00814875951292906
0.552162926507402 0.00789136937598148
0.570638306523385 0.00861723200956459
0.589113686539367 0.00816855567755839
0.607589066555349 0.00820793934769053
0.626064446571332 0.00809920636230281
0.644539826587314 0.00705438763421333
0.663015206603296 0.00698000921483132
0.681490586619278 0.00565383278962989
0.699965966635261 0.00569110450806142
0.718441346651243 0.00631737067885462
0.736916726667225 0.0048358939294873
0.755392106683208 0.00428827081872926
0.77386748669919 0.00349321575028152
0.792342866715172 0.00421919230227779
0.810818246731154 0.00604727218293054
0.829293626747137 0.00413350765917816
0.847769006763119 0.00261411657680491
0.866244386779101 0.00133824407810788
0.884719766795083 0.0023550441301661
0.903195146811066 0.00356313290233603
0.921670526827048 0.00559898675684399
0.94014590684303 0.00566222858471832
0.958621286859013 0.00282999093162825
0.977096666874995 0.0022503592519637
0.995572046890977 0.003050589412602
1.01404742690696 0.00306100128525735
1.03252280692294 0.00419084746350681
1.05099818693892 0.00349076165736073
1.06947356695491 0.000587424232120477
1.08794894697089 0.00114231383654121
1.10642432698687 0.00228734038716405
1.12489970700285 0.000616913179894504
1.14337508701884 2.22733779095575e-05
1.16185046703482 1.88326914530724e-05
1.1803258470508 0.000562966877322223
1.19880122706678 0.00225711797501645
1.21727660708276 0.00120696963975468
1.23575198709875 0.000105402435343825
1.25422736711473 0.000573715878112907
1.27270274713071 0.00226330580192983
1.29117812714669 0.00119247292719797
1.30965350716268 8.37902191313741e-05
1.32812888717866 7.8519483170583e-07
1.34660426719464 9.81297847750177e-10
1.36507964721062 1.63554903137386e-13
1.38355502722661 3.63551212885455e-18
1.40203040724259 1.07772246422049e-23
1.42050578725857 4.2607649930036e-30
1.43898116727455 2.2465057482687e-37
1.45745654729053 1.57967154563784e-45
1.47593192730652 1.48137620486714e-54
1.4944073073225 1.85269206409835e-64
1.51288268733848 3.09284927500393e-69
1.53135806735446 6.1639973186036e-59
1.54983344737045 1.63834691666466e-49
1.56830882738643 5.80749177011816e-41
1.58678420740241 2.74543171160243e-33
1.60525958741839 1.73090007353709e-26
1.62373496743437 1.45536744114177e-20
1.64221034745036 1.63197169167165e-15
1.66068572746634 2.44057352256517e-11
1.67916110748232 4.86755062923197e-08
1.6976364874983 1.29469770122121e-05
1.71611186751429 0.000459268867138411
1.73458724753027 0.00217379738921521
1.75306262754625 0.00147397130542919
1.77153800756223 0.00142237579295108
1.79001338757822 0.00220982472022838
1.8084887675942 0.000497692878287552
1.82696414761018 1.49573760556052e-05
1.84543952762616 5.99501639326508e-08
1.86391490764214 3.20453232069921e-11
1.88239028765813 2.28443205403065e-15
1.90086566767411 2.17185657701264e-20
1.91934104769009 2.75374262597936e-26
1.93781642770607 4.65644909901687e-33
1.95629180772206 1.05008796359193e-40
1.97476718773804 3.15817221911485e-49
1.99324256775402 1.26673346852135e-58
2.01171794777 6.77600923801539e-69
2.03019332778599 4.83394874754239e-80
2.04866870780197 4.59906345068621e-92
2.06714408781795 5.83547306863302e-105
2.08561946783393 9.87465758022945e-119
2.10409484784991 2.22847275159849e-133
2.1225702278659 6.70705579987282e-149
2.14104560788188 2.69212870466935e-165
2.15952098789786 1.44111628469229e-182
2.17799636791384 1.02882507533306e-200
2.19647174792983 9.79542679808448e-220
2.21494712794581 1.24378264919459e-239
2.23342250796179 2.10622582081405e-260
2.25189788797777 1.39140276709868e-265
2.27037326799375 1.34068981320611e-244
2.28884864800974 1.72283253342447e-224
2.30732402802572 2.95254908828786e-205
2.3257994080417 6.74823964931563e-187
2.34427478805768 2.05694734981019e-169
2.36275016807367 8.36171116184649e-153
2.38122554808965 4.53321644599274e-137
2.39970092810563 3.27760835141543e-122
2.41817630812161 3.16043576086879e-108
2.4366516881376 4.06421041892709e-95
2.45512706815358 6.97019150296403e-83
2.47360244816956 1.59423574952768e-71
2.49207782818554 4.86294866250534e-61
2.51055320820152 1.97827259082814e-51
2.52902858821751 1.07327716824453e-42
2.54750396823349 7.76563466918893e-35
2.56597934824947 7.49344161951422e-28
2.58445472826545 9.64328514233057e-22
2.60293010828144 1.65503810379907e-16
2.62140548829742 3.78817726374633e-12
2.6398808683134 1.1563569027921e-08
2.65835624832938 4.70752688688544e-06
2.67683162834537 0.000255583627002292
2.69530700836135 0.00185059999474163
2.71378238837733 0.0017870281432799
2.73225776839331 0.000230138636383846
2.75073314840929 3.95263750088901e-06
2.76920852842528 9.05365092736865e-09
2.78768390844126 2.76578279177047e-12
2.80615928845724 2.83786212789385e-12
2.82463466847322 9.2368434179528e-09
2.84311004848921 4.00970499806375e-06
2.86158542850519 0.000232134970184986
2.88006080852117 0.00179228894536268
2.89853618853715 0.00184550314667182
2.91701156855313 0.0002534316562262
2.93548694856912 4.64137054081912e-06
2.9539623285851 1.13362895197306e-08
2.97243770860108 3.69262260752991e-12
2.99091308861706 1.60412507463006e-16
3.00938846863305 9.29353285361955e-22
3.02786384864903 7.18063344406372e-28
3.04633922866501 7.3991866743184e-35
3.06481460868099 1.01682102809361e-42
3.08328998869698 1.86356421127473e-51
3.10176536871296 4.55494892808423e-61
3.12024074872894 1.48477952523597e-71
3.13871612874492 6.45475460749537e-83
3.1571915087609 3.74228458052358e-95
3.17566688877689 2.89356466255672e-108
3.19414226879287 2.9837943117571e-122
3.21261764880885 4.10340023735817e-137
3.23109302882483 7.52589551687569e-153
3.24956840884082 2.09601255687043e-159
3.2680437888568 2.56322505885188e-143
3.28651916887278 4.18041029144741e-128
3.30499454888876 9.0926481120317e-114
3.32346992890474 2.63755283333046e-100
3.34194530892073 1.02035491177331e-87
3.36042068893671 5.26430034125408e-76
3.37889606895269 3.62217447804586e-65
3.39737144896867 3.32381911718327e-55
3.41584682898466 4.06766055864663e-46
3.43432220900064 6.63882675116918e-38
3.45279758901662 1.44503136613791e-30
3.4712729690326 4.1947155954254e-24
3.48974834904859 1.62392914100291e-18
3.50822372906457 8.38437969480131e-14
3.52669910908055 5.77316683058439e-10
3.54517448909653 5.30147338930789e-07
3.56364986911251 6.49259587867539e-05
3.5821252491285 0.00106042379785753
3.60060062914448 0.00230982919976791
3.61907600916046 0.000670995452263669
3.63755138917644 2.59955250782879e-05
};\label{plot:timit-char-based}
%% Equidistant
    \addplot [very thick, palette-1,dotted]
table {%
-0.0916935881188112 0.0115423714577064
-0.0747366953600361 0.0148316448686822
-0.057779802601261 0.0174562377577941
-0.0408229098424859 0.0194185174673208
-0.0238660170837108 0.0207230654258067
-0.00690912432493569 0.0213794838689694
0.0100477684338394 0.0214096936043963
0.0270046611926145 0.0208677240627304
0.0439615539513896 0.0198901946483548
0.0609184467101647 0.018780080682703
0.0778753394689398 0.0179499392961506
0.0948322322277148 0.0175340143396034
0.11178912498649 0.0173372270416589
0.128746017745265 0.0171984739879639
0.14570291050404 0.0170667807288954
0.162659803262815 0.016932786221082
0.17961669602159 0.0167962909505146
0.196573588780365 0.0166593653784542
0.213530481539141 0.016523332882107
0.230487374297916 0.0163860633589275
0.247444267056691 0.0162437085895872
0.264401159815466 0.0160970392244186
0.281358052574241 0.0159545994655765
0.298314945333016 0.0158248207643772
0.315271838091791 0.0157045271641528
0.332228730850566 0.0155829003294357
0.349185623609341 0.0154572635554971
0.366142516368116 0.0153365888159793
0.383099409126891 0.0152294431622814
0.400056301885666 0.0151335965127631
0.417013194644442 0.0150366396197509
0.433970087403217 0.014925146762375
0.450926980161992 0.0147947071857443
0.467883872920767 0.0146519571732491
0.484840765679542 0.0145079557116444
0.501797658438317 0.0143716103339946
0.518754551197092 0.0142492464180634
0.535711443955867 0.0141444773933086
0.552668336714642 0.0140513362398209
0.569625229473418 0.0139513081450128
0.586582122232193 0.0138268353470928
0.603539014990968 0.0136767948510008
0.620495907749743 0.0135149315616867
0.637452800508518 0.0133592130681313
0.654409693267293 0.0132232025110467
0.671366586026068 0.0131044720675593
0.688323478784843 0.0129817568600327
0.705280371543618 0.012837666498687
0.722237264302393 0.0126804338405643
0.739194157061168 0.0125296804765937
0.756151049819944 0.0123861316157231
0.773107942578719 0.0122359731396696
0.790064835337494 0.0120820120991444
0.807021728096269 0.0119479689187409
0.823978620855044 0.0118489076706864
0.840935513613819 0.0117737451711548
0.857892406372594 0.0117023098854302
0.874849299131369 0.0116254362382199
0.891806191890144 0.0115426491999191
0.908763084648919 0.0114493993494615
0.925719977407694 0.0113342928069208
0.94267687016647 0.0111916036114803
0.959633762925245 0.0110335844855252
0.97659065568402 0.0108794471872687
0.993547548442795 0.0107313886341366
1.01050444120157 0.010577180771772
1.02746133396034 0.0104176060902378
1.04441822671912 0.0102769335667334
1.0613751194779 0.0101781549472023
1.07833201223667 0.0101118959869095
1.09528890499545 0.010046198924794
1.11224579775422 0.00997045350579852
1.129202690513 0.00990648438736969
1.14615958327177 0.00986064521061723
1.16311647603055 0.00979429183791189
1.18007336878932 0.00966431187655504
1.1970302615481 0.00946786340089589
1.21398715430687 0.00924645338226343
1.23094404706565 0.00906048286702472
1.24790093982442 0.00894214476741467
1.2648578325832 0.00886588690068974
1.28181472534197 0.00878268359936434
1.29877161810075 0.00867200975677688
1.31572851085952 0.00855074893322536
1.3326854036183 0.00845032651090724
1.34964229637707 0.00839073711683584
1.36659918913585 0.00835731393855316
1.38355608189462 0.00830850676172966
1.4005129746534 0.00823131287274471
1.41746986741217 0.00816526306033564
1.43442676017095 0.0081354109111368
1.45138365292972 0.00810074657835641
1.4683405456885 0.00801830050847406
1.48529743844727 0.00791499111438927
1.50225433120605 0.00785691792026154
1.51921122396482 0.00785909635861657
1.5361681167236 0.00786898108193917
1.55312500948237 0.0078275959663405
1.57008190224115 0.0077034930540022
1.58703879499992 0.00750285668467276
1.6039956877587 0.00728249399529375
1.62095258051747 0.00711306002176377
1.63790947327625 0.00699486986404792
1.65486636603502 0.00685596646972215
1.6718232587938 0.00663830738443797
1.68878015155257 0.00635650164601794
1.70573704431135 0.0060998773525589
1.72269393707012 0.00597086515396976
1.7396508298289 0.00599040855181224
1.75660772258767 0.00609633678197494
1.77356461534645 0.00621650745760498
1.79052150810522 0.00629034883882815
1.807478400864 0.00626960426956987
1.82443529362277 0.00615322770706512
1.84139218638155 0.00600450110486986
1.85834907914032 0.00589103487480408
1.8753059718991 0.00580865367912298
1.89226286465787 0.00570585033428959
1.90921975741665 0.00555742072918081
1.92617665017542 0.00516801041830309
1.9431335429342 0.00501491182840534
1.96009043569298 0.00531353786419587
1.97704732845175 0.00570247282400424
1.99400422121053 0.00586582371880227
2.0109611139693 0.00584366279109971
2.02791800672808 0.00572320519068535
2.04487489948685 0.00569271203145325
2.06183179224563 0.00578162101679532
2.0787886850044 0.00581111335073537
2.09574557776318 0.00562952863897905
2.11270247052195 0.00478881366099393
2.12965936328073 0.00384275820880383
2.1466162560395 0.00323419912505138
2.16357314879828 0.00295177738978118
2.18053004155705 0.00280156511643509
2.19748693431583 0.00259941003279172
2.2144438270746 0.00227624680863234
2.23140071983338 0.00193519573827772
2.24835761259215 0.00178949206254851
2.26531450535093 0.00192609455618213
2.2822713981097 0.00214599465889044
2.29922829086848 0.00216291197694552
2.31618518362725 0.00195150330436716
2.33314207638603 0.0017554084369156
2.3500989691448 0.00173190868769759
2.36705586190358 0.00175205376206412
2.38401275466235 0.00160734766112778
2.40096964742113 0.0012630989870939
2.4179265401799 0.000851766861741087
2.43488343293868 0.000533094368486818
2.45184032569745 0.000398969395959353
2.46879721845623 0.000442607306660386
2.485754111215 0.000587923895477302
2.50271100397378 0.00076145290286199
2.51966789673255 0.000931065728821675
2.53662478949133 0.00107921682904094
2.5535816822501 0.00118560098397851
2.57053857500888 0.0012549826165595
2.58749546776765 0.00130737352295862
2.60445236052643 0.00131748657703011
2.6214092532852 0.00121569687694877
2.63836614604398 0.00097011833386838
2.65532303880275 0.000640574279560682
2.67227993156153 0.000338416562831311
2.6892368243203 0.000139408471454113
2.70619371707908 4.41746268540522e-05
2.72315060983785 1.2308081768027e-05
2.74010750259663 1.16087617053348e-05
2.7570643953554 3.84188155955323e-05
2.77402128811418 0.00011310320781159
2.79097818087295 0.00025753182208024
2.80793507363173 0.000462083868133198
2.8248919663905 0.000674869231136969
2.84184885914928 0.000827800294077353
2.85880575190805 0.000862985367484113
2.87576264466683 0.00075155135597407
2.8927195374256 0.000528125658361563
2.90967643018438 0.00029034125853342
2.92663332294316 0.00012679158387462
2.94359021570193 6.27697024670588e-05
2.96054710846071 8.34865919346813e-05
2.97750400121948 0.000168881753308128
2.99446089397826 0.000288364390345525
3.01141778673703 0.000393765933443725
3.02837467949581 0.000442265556597973
3.04533157225458 0.000416472773619026
3.06228846501336 0.000325306337170667
3.07924535777213 0.000204261288602541
3.09620225053091 0.00010141199838014
3.11315914328968 4.72525490276433e-05
3.13011603604846 4.78835584441257e-05
3.14707292880723 0.000100097908202564
3.16402982156601 0.000187027422296664
3.18098671432478 0.000261392337625235
3.19794360708356 0.000268913182821809
3.21490049984233 0.000203379306438654
3.23185739260111 0.000113066226995045
3.24881428535988 4.62047934174682e-05
3.26577117811866 1.38793422650796e-05
3.28272807087743 3.06463273806946e-06
};\label{plot:librispeech-equally-sized}
\addplot [very thick, palette-2,dotted]
table {%
-0.0464653790676541 0.0138802956043254
-0.0274234845544114 0.0202557801543128
-0.00838159004116861 0.0233600644260868
0.0106603044720741 0.0232317631151918
0.0297021989853169 0.0202275369412279
0.0487440934985597 0.0172646851422703
0.0677859880118024 0.0167079524656264
0.0868278825250452 0.0164008027086477
0.105869777038288 0.0160819860227231
0.124911671551531 0.0158360226780451
0.143953566064773 0.0156136702813163
0.162995460578016 0.015362264421536
0.182037355091259 0.015214671032106
0.201079249604502 0.0148418906331574
0.220121144117744 0.0144286494383003
0.239163038630987 0.0142313292423177
0.25820493314423 0.0139149225677751
0.277246827657473 0.013603228633966
0.296288722170715 0.0132470338983509
0.315330616683958 0.0129112139119806
0.334372511197201 0.0126870439896997
0.353414405710444 0.0123794780515279
0.372456300223686 0.0122513863486819
0.391498194736929 0.0120811897786631
0.410540089250172 0.0120336702793793
0.429581983763415 0.0120025612634862
0.448623878276657 0.0116893404357591
0.4676657727899 0.0111655287734362
0.486707667303143 0.0105875245381302
0.505749561816386 0.0101633020441136
0.524791456329629 0.00959592364084638
0.543833350842871 0.00944302550752491
0.562875245356114 0.00977154585405732
0.581917139869357 0.00985126888671024
0.600959034382599 0.00966391240115363
0.620000928895842 0.00938902228500251
0.639042823409085 0.00901261048962589
0.658084717922328 0.00872084075900325
0.67712661243557 0.0080111939052396
0.696168506948813 0.00750910074160065
0.715210401462056 0.00688003301984975
0.734252295975299 0.00713397946918685
0.753294190488542 0.0070573788540771
0.772336085001784 0.00657117057842875
0.791377979515027 0.00580301116207337
0.81041987402827 0.00568933829621653
0.829461768541513 0.00638927321399746
0.848503663054755 0.00639397217436998
0.867545557567998 0.00567266651853844
0.886587452081241 0.00564061262484356
0.905629346594484 0.00584468419215746
0.924671241107726 0.00612331897631334
0.943713135620969 0.00665061328708188
0.962755030134212 0.006454029705453
0.981796924647454 0.00320597846591149
1.0008388191607 0.000392641165752106
1.01988071367394 3.05633078537519e-05
1.03892260818718 0.000442355020225643
1.05796450270043 0.00264885754608005
1.07700639721367 0.00431779507030248
1.09604829172691 0.00313635007755549
1.11509018624015 0.00129371448325147
1.1341320807534 0.000166781894412688
1.15317397526664 5.02548891353324e-06
1.17221586977988 3.3671948641675e-08
1.19125776429312 7.85749333727902e-11
1.21029965880637 2.17620511150751e-08
1.22934155331961 3.63309457120587e-06
1.24838344783285 0.000133790201930703
1.2674253423461 0.00108678618666501
1.28646723685934 0.00194841691300866
1.30550913137258 0.000830871501029803
1.32455102588582 0.000805982528162103
1.34359292039907 0.00212244050079216
1.36263481491231 0.00238618671043168
1.38167670942555 0.00203403798458573
1.4007186039388 0.000629977900084421
1.41976049845204 4.57672731337155e-05
1.43880239296528 7.3745126980288e-07
1.45784428747852 2.6223235513179e-09
1.47688618199177 2.05696625324883e-12
1.49592807650501 5.4594362552696e-15
1.51496997101825 1.90427174561577e-11
1.53401186553149 1.56732066312491e-08
1.55305376004474 2.84549080741225e-06
1.57209565455798 0.00011395329995986
1.59113754907122 0.00100662339030769
1.61017944358447 0.00196145125912235
1.62922133809771 0.000843059866615105
1.64826323261095 7.99299795844666e-05
1.66730512712419 1.67159622008013e-06
1.68634702163744 7.71122633731122e-09
1.70538891615068 7.84667947176549e-12
1.72443081066392 1.76124091638261e-15
1.74347270517716 8.72011097123467e-20
1.76251459969041 9.52347945105581e-25
1.78155649420365 2.29424438844333e-30
1.80059838871689 1.21914145488978e-36
1.81964028323014 1.42902198934047e-43
1.83868217774338 3.69482706364991e-51
1.85772407225662 2.1072677091545e-59
1.87676596676986 2.65103645748981e-68
1.89580786128311 7.35668363313953e-78
1.91484975579635 4.5031752798728e-88
1.93389165030959 6.08031410125763e-99
1.95293354482284 1.81093795075977e-110
1.97197543933608 1.18973850380256e-122
1.99101733384932 1.72412939264547e-135
2.01005922836256 5.51135754140931e-149
2.02910112287581 3.88613343409357e-163
2.04814301738905 5.73188014881306e-169
2.06718491190229 1.48599954863167e-154
2.08622680641553 8.49788102338589e-141
2.10526870092878 1.07194624422923e-127
2.12431059544202 2.98267380020734e-115
2.14335248995526 1.83066510592526e-103
2.16239438446851 2.47846299820852e-92
2.18143627898175 7.40161288838917e-82
2.20047817349499 4.87574166341707e-72
2.21952006800823 7.08476416516545e-63
2.23856196252148 2.27080844835919e-54
2.25760385703472 1.60548405322025e-46
2.27664575154796 2.50381295904975e-39
2.2956876460612 8.61327198535002e-33
2.31472954057445 6.53589146365627e-27
2.33377143508769 1.09398632588267e-21
2.35281332960093 4.03914410154057e-17
2.37185522411418 3.28955531076542e-13
2.39089711862742 5.90956386461994e-10
2.40993901314066 2.34176903784445e-07
2.4289809076539 2.0469304215317e-05
2.44802280216715 0.000394668525625422
2.46706469668039 0.00167854232960545
2.48610659119363 0.00157471692064472
2.50514848570687 0.00032586902572927
2.52419038022012 1.48749002493596e-05
2.54323227473336 1.49773656888023e-07
2.5622741692466 3.32649746735817e-10
2.58131606375985 1.62970632977266e-13
2.60035795827309 1.76117251558903e-17
2.61939985278633 4.19821656724159e-22
2.63844174729957 2.20748707131762e-27
2.65748364181282 2.56036505464049e-33
2.67652553632606 6.55052344245575e-40
2.6955674308393 3.6967536565346e-47
2.71460932535255 4.60188126235826e-55
2.73365121986579 1.26363224131368e-63
2.75269311437903 7.6537871350027e-73
2.77173500889227 1.02259214575749e-82
2.79077690340552 5.42480772346863e-82
2.80981879791876 3.6460670058382e-72
2.828860692432 5.40549330061153e-63
2.84790258694524 1.76773195630761e-54
2.86694448145849 1.27516940535276e-46
2.88598637597173 2.0290359761698e-39
2.90502827048497 7.1216725684184e-33
2.92407016499822 5.51371925362294e-27
2.94311205951146 9.41624364826652e-22
2.9621539540247 3.54716277142409e-17
2.98119584853794 2.94750764207179e-13
3.00023774305119 5.40255446181836e-10
3.01927963756443 2.18430741065322e-07
3.03832153207767 1.94804397588323e-05
3.05736342659091 0.000383225276071012
3.07640532110416 0.00166295281530827
3.0954472156174 0.00159175454810057
3.11448911013064 0.000336079996465585
3.13353100464389 1.56523525131986e-05
3.15257289915713 1.60800342095368e-07
3.17161479367037 3.64388538530962e-10
3.19065668818361 1.82143148678637e-13
3.20969858269686 2.00831283270325e-17
3.2287404772101 4.88450185130112e-22
3.24778237172334 2.62047237389105e-27
3.26682426623658 3.10105368209462e-33
3.28586616074983 8.09486061228669e-40
3.30490805526307 4.66100809582317e-47
3.32394994977631 5.91998670524289e-55
3.34299184428956 1.65856309404597e-63
3.3620337388028 1.02497590233351e-72
3.38107563331604 1.39722293082513e-82
3.40011752782928 6.76288668061931e-83
3.41915942234253 5.19820254957828e-73
3.43820131685577 8.813424271306e-64
3.45724321136901 3.29614682083122e-55
3.47628510588226 2.71918534639687e-47
3.4953270003955 4.94813415529528e-40
3.51436889490874 1.98616128533338e-33
3.53341078942198 1.75856307734054e-27
3.55245268393523 3.43456532099421e-22
3.57149457844847 1.47963979202147e-17
3.59053647296171 1.40608189391945e-13
3.60957836747495 2.94737653224651e-10
3.6286202619882 1.36279652779132e-07
3.64766215650144 1.38994241307613e-05
3.66670405101468 0.000312703676989768
3.68574594552793 0.00155181362439366
3.70478784004117 0.0016986993663397
3.72382973455441 0.000410169988783333
3.74287162906765 2.18464879057956e-05
};\label{plot:timit-equally-sized}

\coordinate (legend) at (axis description cs: 0.5, 1.05);
\end{axis}

\matrix [
    draw,
    matrix of nodes,
    anchor=south,
    column sep=5pt,
    row sep=2pt,
    % inner sep=0,
    nodes={inner sep=0},
    column 1/.style={anchor=base west}
] at (legend) {
                     & Timit & LibriSpeech \\
    (2) equally sized & \ref{plot:timit-equally-sized}   & \ref{plot:librispeech-equally-sized}   \\
    (3) character-based & \ref{plot:timit-char-based}   & \ref{plot:librispeech-char-based}   \\
};
\end{tikzpicture}
